A supervised learning approach involving active subspaces for an efficient genetic algorithm in high-dimensional optimization problems

In this work, we present an extension of the genetic algorithm (GA) which exploits the supervised learning technique called active subspaces (AS) to evolve the individuals on a lower dimensional space. In many cases, GA requires in fact more function evaluations than others optimization method to converge to the global optimum. Thus, complex and high-dimensional functions may result extremely demanding (from computational viewpoint) to optimize with the standard algorithm. To address this issue, we propose to linearly map the input parameter space of the original function onto its AS before the evolution, performing the mutation and mate processes in a lower dimensional space. In this contribution, we describe the novel method called ASGA, presenting differences and similarities with the standard GA method. We test the proposed method over n-dimensional benchmark functions -- Rosenbrock, Ackley, Bohachevsky, Rastrigin, Schaffer N. 7, and Zakharov -- and finally we apply it to an aeronautical shape optimization problem.

==> sections/ipop150_pop40_ndim10.pkl.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rastrigin function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=0.0314431929653234, ymax=157.431920724246,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 77.1837750245899
1 78.7908550088017
2 71.2709627321512
3 78.4318179257889
4 75.4138412286792
5 65.5261310646116
6 54.2543528378538
7 41.5750894714527
8 31.6811061254805
9 57.3632067885098
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 98.2021268743893
1 89.5711874333162
2 85.3548340586966
3 64.4725116098121
4 70.0595166195742
5 48.6671967872987
6 61.3599535199392
7 56.1798053665173
8 53.8603550692514
9 42.8722110858129
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 102.527164985321
1 85.1557568089623
2 64.8713905248271
3 65.9229470155703
4 56.6467413387338
5 47.3295031586137
6 53.471953822561
7 31.951931267152
8 44.1273488951059
9 35.7114721316369
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 95.1037341669218
1 74.3795492808856
2 75.2012984291002
3 69.795411529059
4 68.261457883145
5 62.5355319674227
6 57.6178187683296
7 45.3125339220379
8 36.755991525865
9 50.7029371903997
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 79.0081326189361
1 79.5042746311751
2 69.4155492337779
3 59.2609685050186
4 51.3589662496207
5 48.7687395214621
6 43.1068178777
7 41.4436884122063
8 36.9598249283134
9 38.8591410688365
};
\addplot [semithick, red, dashed]
table {%
0 105.774738842011
1 15.4257208535587
2 1.94301383014073
3 1.94301383014073
4 1.76475413312757
5 0.248144710599874
6 0.248144710599874
7 0.248144710599874
8 0.248144710599874
9 0.248144710599874
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 88.898398044298
1 10.0553679904272
2 3.34800024663883
3 3.34800024663883
4 0.0749454274379531
5 0.0749454274379531
6 0.0749454274379531
7 0.0749454274379531
8 0.0463114883850722
9 0.0463114883850722
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 106.888429520429
1 6.97229308540717
2 4.95003291134979
3 1.67969170093902
4 1.67969170093902
5 1.67969170093902
6 1.39986073796354
7 1.39986073796354
8 1.39986073796354
9 0.486740886216992
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 79.5646898528919
1 15.6429712091142
2 0.188375678663519
3 0.188375678663519
4 0.188375678663519
5 0.188375678663519
6 0.130652817579858
7 0.130652817579858
8 0.130652817579858
9 0.130652817579858
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 82.7003783447756
1 10.9719778064006
2 5.53615367330595
3 1.83043082413208
4 1.24325748869038
5 1.19550738033233
6 1.15752730393866
7 1.15752730393866
8 1.15752730393866
9 0.56903141956478
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rosenbrock function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=5.96643369918159, ymax=46263.5777339917,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 3290.92279995567
1 924.725985787972
2 596.263906559435
3 294.322376462021
4 236.415960554952
5 95.9251219832992
6 62.6183702372666
7 50.1951817845127
8 60.6718660137095
9 41.1962189091626
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 8141.87270671648
1 1319.57082122914
2 994.578471653352
3 434.308278583719
4 296.719543941764
5 131.301945840104
6 98.1855618290056
7 87.1322228167644
8 87.9221471723809
9 70.8687790814731
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 2162.47448799789
1 1590.45130487817
2 536.216425556774
3 223.527109162794
4 68.6065302460149
5 77.0479548270818
6 63.7610295185152
7 45.2011648438148
8 38.3200235868992
9 44.6561299176457
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 829.811547000554
1 976.528265634845
2 725.68406730361
3 327.244644707381
4 202.448607999659
5 171.036696281209
6 155.503857414483
7 95.813484861896
8 97.0576598400955
9 92.957271948502
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 5765.78790688643
1 2894.93706459686
2 490.257947275831
3 238.403309339385
4 192.097240763222
5 81.0248422921691
6 57.5486831897694
7 59.0623606270059
8 62.0395680741297
9 37.5264946050206
};
\addplot [semithick, red, dashed]
table {%
0 19032.9287410111
1 34.5518061212364
2 9.43123802439146
3 9.43123802439146
4 9.43123802439146
5 9.43123802439146
6 9.08942112174926
7 9.08942112174926
8 8.99372510964755
9 8.99372510964755
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 5820.34464272611
1 43.4686318459323
2 12.4598448106787
3 8.99915502279907
4 8.99915502279907
5 8.99915502279907
6 8.99915502279907
7 8.99915502279907
8 8.99915502279907
9 8.99915502279907
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 12643.9993554424
1 21.2673487542843
2 10.7279500581436
3 9.58242957158866
4 8.97657054648907
5 8.97657054648907
6 8.97657054648907
7 8.97657054648907
8 8.97657054648907
9 8.97657054648907
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 6224.31809110854
1 9.50277053023257
2 9.50277053023257
3 9.50277053023257
4 9.45210525018283
5 8.96419679950617
6 8.96419679950617
7 8.96419679950617
8 8.96419679950617
9 8.96419679950617
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 30792.3370504318
1 51.1876814068749
2 9.3591586990474
3 9.31801214656891
4 9.31692604265423
5 9.31692604265423
6 9.31692604265423
7 9.31692604265423
8 9.05736637703947
9 9.05736637703947
};
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{Initial pop: 150; pop: 40; dim: 10};
\end{tikzpicture}


==> sections/ipop150_pop80_ndim10.pkl.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rastrigin function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=0.0332569440953587, ymax=167.317795368626,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 81.3185015310875
1 68.4086417617464
2 62.3872357079463
3 59.9578750436353
4 66.581512552008
5 53.4285764801117
6 57.1990995105685
7 56.3129689292764
8 43.4278827021125
9 30.2137425229948
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 94.293096823147
1 78.455747868108
2 62.5459553880005
3 68.7114398658631
4 59.1370261641203
5 58.563629615479
6 38.9423703125593
7 44.7907871816476
8 35.1400749712326
9 26.6719810995486
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 71.0283282673647
1 76.1914795960614
2 76.0484826458439
3 70.5651747984837
4 70.3668556070302
5 48.2604555086632
6 41.9840034773562
7 44.0580397603049
8 45.3810451764751
9 42.0022588469364
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 96.8390772786702
1 70.1440362215829
2 73.863287767897
3 72.8993944370513
4 56.727565847537
5 47.7165211967039
6 58.9626434478372
7 55.8722208971192
8 56.557883094618
9 55.0665043689984
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 95.4779825220558
1 71.6639026259021
2 78.0256360836101
3 49.7494039247085
4 53.0411280821382
5 50.1026064833879
6 52.8599399545472
7 49.7287836860547
8 62.6770426457137
9 39.8939824677082
};
\addplot [semithick, red, dashed]
table {%
0 109.193186703201
1 0.728400334504471
2 0.728400334504471
3 0.134473138310071
4 0.134473138310071
5 0.134473138310071
6 0.134473138310071
7 0.134473138310071
8 0.134473138310071
9 0.134473138310071
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 76.927252931425
1 2.61633958723181
2 1.32159617535993
3 0.253236462071328
4 0.253236462071328
5 0.253236462071328
6 0.253236462071328
7 0.253236462071328
8 0.253236462071328
9 0.123544693667199
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 109.720449252973
1 2.55596438850664
2 2.55596438850664
3 2.55596438850664
4 2.30861001259055
5 2.21945000786388
6 0.432928041254826
7 0.432928041254826
8 0.432928041254826
9 0.432928041254826
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 113.575555653754
1 9.95498915853837
2 0.580377256162905
3 0.0489936283798329
4 0.0489936283798329
5 0.0489936283798329
6 0.0489936283798329
7 0.0489936283798329
8 0.0489936283798329
9 0.0489936283798329
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 107.407282238935
1 9.95762119605772
2 3.55035831173569
3 1.63792133311964
4 0.273865949791556
5 0.273865949791556
6 0.273865949791556
7 0.273865949791556
8 0.273865949791556
9 0.273865949791556
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rosenbrock function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=6.09916550413996, ymax=30537.3567680374,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 1337.57085117302
1 1390.71610844364
2 285.907364406995
3 205.897246885125
4 193.302305684388
5 117.036527460816
6 101.53422389697
7 79.8502612663406
8 64.9041735483359
9 58.273825562492
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 4187.99092826198
1 1464.85114386318
2 266.801215556168
3 227.561885209144
4 123.432981637
5 172.053017773271
6 90.0190366563896
7 93.1502855268713
8 57.396247585265
9 56.094508952547
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 2150.79327488662
1 947.956173204043
2 522.317182776092
3 449.292029239952
4 95.2051814617813
5 155.807605410934
6 52.9640253147263
7 54.4735373699939
8 39.3454612626653
9 45.1237313573819
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 2431.98659167983
1 834.885382140294
2 449.599808192483
3 299.064544410925
4 151.191312953007
5 131.172022160824
6 93.6918941837519
7 67.7681963520385
8 61.1727177291166
9 57.2707637229313
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 5347.87789887698
1 949.556929160169
2 463.380670403281
3 156.138471295307
4 114.339798355162
5 49.4305376265513
6 39.096229738787
7 29.5034915960801
8 31.6642781481599
9 27.229163019951
};
\addplot [semithick, red, dashed]
table {%
0 5819.76166231873
1 10.0327808120323
2 10.0327808120323
3 9.79205642969093
4 9.79205642969093
5 9.07319013661303
6 9.05218465776176
7 9.05218465776176
8 9.05218465776176
9 9.05218465776176
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 12532.1919455712
1 17.3300833490787
2 10.052979290683
3 8.98322511655404
4 8.98322511655404
5 8.98322511655404
6 8.98322511655404
7 8.98322511655404
8 8.98322511655404
9 8.98322511655404
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 7251.85005089815
1 9.73494152113103
2 9.73494152113103
3 9.48981896978318
4 9.07839302085394
5 9.07839302085394
6 9.07839302085394
7 9.07839302085394
8 9.02553902832631
9 9.02553902832631
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 12087.969545374
1 28.7938359853821
2 9.79648428811857
3 9.57886754913929
4 9.0592891946852
5 9.0592891946852
6 9.0592891946852
7 9.0592891946852
8 9.0408350432794
9 9.0408350432794
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 20733.3547329242
1 9.98425711389283
2 9.23135323112167
3 9.01428307411447
4 9.01428307411447
5 9.01428307411447
6 9.01428307411447
7 9.01428307411447
8 9.01428307411447
9 9.01428307411447
};
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{Initial pop: 150; pop: 80; dim: 10};
\end{tikzpicture}


==> sections/ipop30_pop40_ndim10.pkl.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rastrigin function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=0.0303296532545349, ymax=217.983437583491,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 95.6044560741258
1 95.1830471266002
2 72.4164508726621
3 73.9930908917562
4 71.5726800097316
5 71.2131409756829
6 60.505311725169
7 38.7635182514298
8 59.9914150137338
9 48.9605537676998
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 102.638313724243
1 86.5244212418658
2 58.6901901778733
3 53.3535640157001
4 71.8520774595836
5 73.4119545651471
6 57.4427503830658
7 70.9843563351577
8 46.6097326425013
9 50.570426827168
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 108.823204488457
1 88.974747652996
2 74.4311771858214
3 71.0357607256207
4 68.0540606386228
5 64.8956715232746
6 67.8193600212278
7 69.7765845476651
8 52.0924755620582
9 59.3151929758483
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 105.364031829174
1 98.2310449150398
2 85.0741889221023
3 77.6336454390815
4 68.9858298577333
5 36.9999599208582
6 46.0267962095795
7 41.34684779321
8 47.1821591078517
9 44.0203379661557
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 96.4865021084059
1 86.4903489893705
2 47.077920834062
3 65.3705072537565
4 65.0418263650326
5 57.1019752877374
6 46.6040405981909
7 47.1908615327856
8 67.2171521989975
9 47.1293579994081
};
\addplot [semithick, red, dashed]
table {%
0 108.416003881331
1 14.0340658840908
2 6.49506489898525
3 1.71176560855969
4 1.63389346810894
5 1.63389346810894
6 0.29670337259671
7 0.29670337259671
8 0.29670337259671
9 0.29670337259671
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 107.937744071675
1 11.3219980960951
2 0.0779189582634245
3 0.0779189582634245
4 0.0779189582634245
5 0.0779189582634245
6 0.0779189582634245
7 0.0779189582634245
8 0.0779189582634245
9 0.0779189582634245
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 128.589442907456
1 4.05932657580529
2 0.679671911269324
3 0.236366218562281
4 0.154323323531145
5 0.0667791610202642
6 0.0667791610202642
7 0.0454114581911114
8 0.0454114581911114
9 0.0454114581911114
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 145.587971417155
1 10.1084390094462
2 0.919091893137633
3 0.813878484842974
4 0.813878484842974
5 0.192389618879886
6 0.192389618879886
7 0.192389618879886
8 0.192389618879886
9 0.192389618879886
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 128.341881437998
1 10.3825559829709
2 3.48289901325616
3 2.69510859074495
4 0.880237009922297
5 0.699422786589111
6 0.515970511405484
7 0.515970511405484
8 0.515970511405484
9 0.515970511405484
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rosenbrock function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=3.23120949469991, ymax=85744.617717982,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 15729.693070626
1 4253.43407883901
2 656.252125523296
3 221.023309133356
4 252.340224635884
5 167.015683167741
6 126.414397592709
7 84.7879636878131
8 68.4601388254555
9 46.1835860454079
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 5576.62823349464
1 5202.14962861979
2 239.018559604585
3 370.629021234865
4 211.707950096998
5 111.19935489995
6 41.5723469882728
7 27.7914467997984
8 33.7893033457156
9 24.9309453798775
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 14735.401100206
1 4442.55037102233
2 725.518819312388
3 399.647279221719
4 316.066679581267
5 90.4854537883705
6 37.882726344838
7 25.51041304205
8 21.0406502268561
9 11.8865475874406
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 9053.11995633108
1 6867.64988260999
2 796.500344087473
3 971.24462327879
4 478.085328103228
5 390.193464121363
6 283.58818771522
7 198.977305783911
8 167.798790264155
9 120.43664760235
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 11977.0213960551
1 2223.783407515
2 401.590844065348
3 521.464029581677
4 345.038143942583
5 296.642949047183
6 199.158184276598
7 215.080900853443
8 156.767167219196
9 140.529871726157
};
\addplot [semithick, red, dashed]
table {%
0 15508.2245571127
1 12.6175867891296
2 12.6175867891296
3 11.4206880723463
4 9.67929068599475
5 9.67929068599475
6 9.58939336145769
7 9.58939336145769
8 9.09180541129814
9 9.09180541129814
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 43815.670811267
1 17.1596095971302
2 9.40803952121581
3 9.40803952121581
4 9.40803952121581
5 9.40803952121581
6 9.40803952121581
7 9.40803952121581
8 9.40803952121581
9 9.40803952121581
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 20865.0971484333
1 5.1339168718513
2 5.1339168718513
3 5.1339168718513
4 5.1339168718513
5 5.1339168718513
6 5.1339168718513
7 5.1339168718513
8 5.1339168718513
9 5.1339168718513
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 23296.2201274084
1 23.9266507681638
2 9.38098080706111
3 9.38098080706111
4 9.38098080706111
5 9.38098080706111
6 9.34336718334374
7 9.34336718334374
8 9.34336718334374
9 9.34336718334374
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 53966.3632671656
1 17.9140781661366
2 10.3007391744494
3 10.1657045495132
4 10.0843942945523
5 9.12729751429642
6 9.12729751429642
7 9.12729751429642
8 9.02761045176905
9 9.02761045176905
};
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{Initial pop: 30; pop: 40; dim: 10};
\end{tikzpicture}


==> sections/ipop30_pop40_ndim2.pkl.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=-0.569783484648382, ymax=12.087364868801,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 11.5120399436442
1 5.2946905566814
2 2.396055115474
3 2.40462750670124
4 0.102468931178066
5 0.329263989003998
6 0.0659748989846847
7 0.380963916659102
8 0.150125100459658
9 0.256571299382756
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 5.45148123250413
1 1.72747001103443
2 4.03673821310106
3 2.24312990335788
4 0.998522954167086
5 1.11224636596325
6 1.36887826559034
7 1.54360078909174
8 0.871476582200479
9 1.13200008523325
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 10.0608355952735
1 10.3144817051187
2 5.83885945155277
3 4.22408322699627
4 2.14663320084303
5 2.36134886051796
6 1.98604887662687
7 2.1259562279145
8 1.38064650661101
9 1.52632825578997
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 6.38110725471412
1 7.9661962068198
2 2.16927743913641
3 5.88502665808576
4 1.60330134259965
5 1.436315747531
6 1.38887847279747
7 2.44713782826665
8 1.02887616079453
9 1.36226042198787
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 4.37810478905012
1 7.09936228086364
2 1.12644734656034
3 2.91749174970992
4 1.20567609112693
5 1.45370134917113
6 0.0216291967947129
7 1.32176656748826
8 1.35631459457703
9 1.04595512223333
};
\addplot [semithick, red, dashed]
table {%
0 4.0718118218414
1 2.30493065824395
2 2.30493065824395
3 1.90484269928589
4 1.40626988579422
5 0.465450151605467
6 0.465450151605467
7 0.465450151605467
8 0.122887939117341
9 0.122887939117341
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 1.36644817575872
1 1.36644817575872
2 1.36644817575872
3 1.36644817575872
4 1.36644817575872
5 1.36644817575872
6 1.36644817575872
7 1.15667950727799
8 1.04150263695861
9 0.822524824934888
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 10.1547921519633
1 2.10602255886636
2 2.10602255886636
3 1.99094995205548
4 1.21155371928333
5 0.970203686588974
6 0.970203686588974
7 0.970203686588974
8 0.715149739041554
9 0.643442740691711
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 7.0861749939191
1 3.16510744543929
2 0.177184523821481
3 0.177184523821481
4 0.00554144050840932
5 0.00554144050840932
6 0.00554144050840932
7 0.00554144050840932
8 0.00554144050840932
9 0.00554144050840932
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 9.42909511328436
1 4.03697896216872
2 1.16529231333109
3 1.16529231333109
4 1.16529231333109
5 1.16529231333109
6 1.16529231333109
7 1.16529231333109
8 1.16529231333109
9 1.16529231333109
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=12.7640246696514, ymax=505.57630202675,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 440.091130933361
1 369.646955653379
2 334.19911101041
3 243.772835283233
4 245.841028887409
5 181.603582497901
6 181.998732075534
7 147.596110793653
8 181.45879553253
9 181.125519192722
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 196.080523550014
1 119.204389003716
2 119.379002979778
3 118.630485045408
4 118.123262829673
5 118.261942486838
6 117.105505412802
7 114.812091949788
8 115.000538435883
9 113.592149920678
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 434.899637461075
1 439.654278113873
2 435.510157832502
3 397.022293847439
4 395.578464344063
5 396.343185413814
6 394.918846485655
7 395.046201678431
8 394.494859393631
9 393.264068459115
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 95.7807176250933
1 94.887018260092
2 94.8124089806997
3 94.7710729323103
4 94.208155277481
5 93.8483797836027
6 93.2389208986656
7 92.904794445489
8 91.3887228552239
9 91.4172495813707
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 483.175743965064
1 402.853772888984
2 390.227932655169
3 422.170551078341
4 421.176706957853
5 379.468294618732
6 420.398031864462
7 366.922419543675
8 374.578819559856
9 286.695681368242
};
\addplot [semithick, red, dashed]
table {%
0 215.627284688295
1 215.627284688295
2 215.627284688295
3 215.627284688295
4 215.627284688295
5 215.627284688295
6 215.627284688295
7 215.627284688295
8 215.627284688295
9 215.627284688295
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 327.445936496751
1 327.445936496751
2 327.445936496751
3 327.445936496751
4 327.445936496751
5 327.445936496751
6 327.445936496751
7 327.445936496751
8 327.445936496751
9 327.445936496751
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 258.069612150376
1 258.069612150376
2 258.069612150376
3 258.069612150376
4 258.069612150376
5 258.069612150376
6 258.069612150376
7 258.069612150376
8 258.069612150376
9 258.069612150376
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 35.1645827313378
1 35.1645827313378
2 35.1645827313378
3 35.1645827313378
4 35.1645827313378
5 35.1645827313378
6 35.1645827313378
7 35.1645827313378
8 35.1645827313378
9 35.1645827313378
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 198.063190034475
1 198.063190034475
2 198.063190034475
3 198.063190034475
4 198.063190034475
5 198.063190034475
6 198.063190034475
7 198.063190034475
8 198.063190034475
9 198.063190034475
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=-0.183172680955611, ymax=7.62072866683458,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 4.5344895739994
1 2.95340094873353
2 1.36450572085605
3 1.18516194309608
4 1.17825071625508
5 1.30271780749894
6 0.863194443271358
7 0.719937089628491
8 0.659986398422959
9 0.608925278485395
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 6.94942745669717
1 2.76848879906674
2 1.27650340546906
3 1.56219016198122
4 0.932571998206894
5 0.333641171215681
6 0.182178222449651
7 0.171550107580307
8 0.254747501758873
9 0.258621081341354
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 3.78178520795071
1 2.80549941741101
2 2.94143321360845
3 2.27938648993144
4 2.57318982698447
5 2.22999428234277
6 1.47862066171589
7 2.08153024214421
8 1.81943211615897
9 0.731879068395298
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 7.26600587829867
1 5.59784286503838
2 5.7315132080007
3 4.87736577712064
4 4.38186768440646
5 3.41421887241434
6 3.43588916424695
7 3.18932721992589
8 3.29254667396185
9 2.52961676343094
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 2.01722190656895
1 2.01273731824115
2 2.06496782657641
3 2.00416113609993
4 1.58987893854979
5 1.78045465180781
6 1.99657160694801
7 1.56409552234326
8 1.55957617779679
9 1.55687334291179
};
\addplot [semithick, red, dashed]
table {%
0 7.01881072555297
1 2.06311819585942
2 0.862042889982296
3 0.624048797410798
4 0.550086058227705
5 0.416227247357955
6 0.286734652348431
7 0.286734652348431
8 0.286734652348431
9 0.286734652348431
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 6.88007548210822
1 0.976351244156231
2 0.976351244156231
3 0.496857726049818
4 0.292152387378325
5 0.292152387378325
6 0.292152387378325
7 0.262314983641456
8 0.262314983641456
9 0.262314983641456
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 6.65578039624335
1 6.65578039624335
2 2.10984897987915
3 1.59754354626396
4 1.01272228870155
5 0.649027138402759
6 0.649027138402759
7 0.494984659688756
8 0.279264572276431
9 0.254663530718752
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 4.83546068044316
1 4.83546068044316
2 4.83546068044316
3 4.83546068044316
4 4.83546068044316
5 1.09531182732463
6 0.26302135726154
7 0.233093207639666
8 0.196605884111462
9 0.196605884111462
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 6.6742426968005
1 1.03220503560796
2 0.849146937536144
3 0.324958077430066
4 0.324958077430066
5 0.324958077430066
6 0.324958077430066
7 0.258003372639573
8 0.258003372639573
9 0.247576440820443
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=-2.87162741889944, ymax=16.3044119492222,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 -1.85943763619641
1 -1.999989265803
2 -1.99911748965068
3 -1.9932291799705
4 -1.99916848506195
5 -1.99929428445633
6 -1.99981478471656
7 -1.99996682146886
8 -1.99931469690834
9 -1.99985788861278
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -0.231733678202584
1 -1.66999428522094
2 -1.89317216588837
3 -1.98871010555296
4 -1.99465808888442
5 -1.99854326786793
6 -1.99988554188563
7 -1.99887110969637
8 -1.99778423008868
9 -1.99970469267274
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -1.59367499452326
1 -1.77332999192478
2 -1.80554388906428
3 -1.88976124014814
4 -1.94326064879469
5 -1.97881531461188
6 -1.98120661101276
7 -1.9999416742879
8 -1.99934393469906
9 -1.99865187630477
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 0.752534823199102
1 -1.87498565543504
2 -1.96408191840229
3 -1.9489267611545
4 -1.97130566518249
5 -1.99528099479722
6 -1.9987994558514
7 -1.9999214515383
8 -1.99950124852292
9 -1.99857095543653
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 -1.43036308269545
1 -1.4262748221579
2 -1.76595688815855
3 -1.98799650052382
4 -1.98397678447359
5 -1.98641077737119
6 -1.9738221442935
7 -1.99418634692972
8 -1.99742275542893
9 -1.99962866996591
};
\addplot [semithick, red, dashed]
table {%
0 1.83628784957165
1 -0.776267592895234
2 -0.776267592895234
3 -0.776267592895234
4 -0.861898758814856
5 -0.995475763600999
6 -0.995475763600999
7 -0.995475763600999
8 -0.995475763600999
9 -0.995475763600999
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.632604325365516
1 -0.632604325365516
2 -0.632604325365516
3 -0.632604325365516
4 -0.875553331034447
5 -0.885235617111507
6 -0.982472305894594
7 -0.982472305894594
8 -0.982472305894594
9 -0.984744641376402
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 -0.838580582469389
1 -0.838580582469389
2 -0.838580582469389
3 -0.838580582469389
4 -0.838580582469389
5 -0.838580582469389
6 -0.838580582469389
7 -0.937309616820299
8 -0.994786667445101
9 -0.994786667445101
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 4.57707516053436
1 -0.134064044851188
2 -0.383352411506432
3 -0.665623374676995
4 -0.665623374676995
5 -0.846485131874127
6 -0.935742427834812
7 -0.997328799523468
8 -0.997341370850408
9 -0.997341370850408
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 15.4327737961258
1 -0.958691841600378
2 -0.958691841600378
3 -0.958691841600378
4 -0.958691841600378
5 -0.958691841600378
6 -0.992508441260393
7 -0.992508441260393
8 -0.999715821491629
9 -0.999715821491629
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=-4.16040346451318, ymax=87.3782551228834,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 9.58704907431656
1 1.29540797689027
2 0.412294191084926
3 0.0777064538687336
4 0.826881149255325
5 0.276479996628408
6 0.623845099600965
7 0.25974636268138
8 0.023004639889597
9 0.071993540988273
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 0.519393544177964
1 6.46049456095046
2 0.481003785760842
3 2.13502382140226
4 0.21774055380312
5 0.355024823351329
6 0.0570352654475275
7 0.000497093191895286
8 0.0304086953984559
9 0.377902445609337
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 24.6796138858727
1 16.037184030992
2 12.0872784483226
3 4.74019238790721
4 5.58229374515654
5 2.87756186497177
6 2.76834210937469
7 1.49131998631207
8 0.603697228204125
9 1.671747527215
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 12.1431488101977
1 26.8663160037979
2 0.214578241626004
3 0.382629972913405
4 0.121981841288558
5 0.0624399799453836
6 0.22461221321466
7 0.000994501339774664
8 0.0186465725653553
9 0.0307258251672296
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 12.9294356602617
1 8.92170983321767
2 1.50298537803963
3 0.235250170972872
4 0.191608343433431
5 0.791000639973568
6 0.0620095484036289
7 0.0293838294884031
8 0.0718529047068517
9 0.0893789467491668
};
\addplot [semithick, red, dashed]
table {%
0 27.1169905590071
1 0.354757511248516
2 0.354757511248516
3 0.008749134378765
4 0.008749134378765
5 0.008749134378765
6 0.008749134378765
7 0.008749134378765
8 0.008749134378765
9 0.008749134378765
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 83.2174070052745
1 1.39348278606131
2 1.39348278606131
3 0.651105149397434
4 0.376515060473697
5 0.180632770762449
6 0.180632770762449
7 0.0231271580804498
8 0.0231271580804498
9 0.0231271580804498
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 9.02270884097982
1 6.25770705277325
2 0.0966324781888267
3 0.0202879640265125
4 0.0202879640265125
5 0.0202879640265125
6 0.0202879640265125
7 0.0202879640265125
8 0.0202879640265125
9 0.012985036754189
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 0.0929492444103489
1 0.0929492444103489
2 0.000444653095754457
3 0.000444653095754457
4 0.000444653095754457
5 0.000444653095754457
6 0.000444653095754457
7 0.000444653095754457
8 0.000444653095754457
9 0.000444653095754457
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 47.2801400497226
1 1.77295192759598
2 0.306553458270911
3 0.306553458270911
4 0.226908653164312
5 0.226908653164312
6 0.226908653164312
7 0.226908653164312
8 0.226908653164312
9 0.215524728329843
};

\nextgroupplot[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=-75.8093736727126, ymax=1592.01262252467,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 174.146465167641
1 174.294627342468
2 100.14159956822
3 95.5557036930448
4 80.448078425058
5 17.7332779261932
6 7.22554451191839
7 2.25374359433461
8 0.645617537600789
9 1.10428091934521
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 54.0245261407722
1 3.72561071015634
2 14.6014810392199
3 1.94078413664491
4 1.04677375038859
5 1.05061847142355
6 1.18109901760434
7 0.726352112647256
8 0.437494504682062
9 0.446107113544278
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 36.8294598715981
1 20.8772291281326
2 7.9633030669086
3 3.01297016878263
4 2.02567542862948
5 1.68013552387061
6 1.27806133214888
7 0.519274162001853
8 0.519774928816612
9 0.308534340483529
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 542.821345706845
1 178.642943402386
2 5.05842807919563
3 9.33005650289661
4 5.82671037463559
5 5.08237221966129
6 1.64473838355662
7 1.01046855123182
8 0.684519102776142
9 0.614486711644117
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 47.0770432211305
1 13.4338504439324
2 9.12331825287795
3 5.10108150982278
4 3.87677045289241
5 2.44205882912504
6 1.37348931688916
7 0.465286119307894
8 0.520836525477582
9 0.51971390206351
};
\addplot [semithick, red, dashed]
table {%
0 814.800292702825
1 1.24124831623129
2 1.19057570553278
3 0.75939885218426
4 0.522035905365826
5 0.208708423987826
6 0.0404053133040841
7 0.0404053133040841
8 0.0142252667391276
9 0.0142252667391276
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 280.369683660845
1 280.369683660845
2 1.37937887020727
3 0.157404882984962
4 0.157404882984962
5 0.0392097968035789
6 0.0392097968035789
7 0.0348490276748594
8 0.0175472308214069
9 0.0175472308214069
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 1418.59587343813
1 1.17180988990495
2 0.459232866966702
3 0.371862986311364
4 0.273604960068383
5 0.0772618007070243
6 0.0772618007070243
7 0.0197066693927793
8 0.0197066693927793
9 0.00883118395793292
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 436.876614709165
1 436.876614709165
2 0.0887358318724116
3 0.0887358318724116
4 0.0887358318724116
5 0.0887358318724116
6 0.0887358318724116
7 0.0752877710078362
8 0.0752877710078362
9 0.000717063532325923
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 1516.20253178843
1 1516.20253178843
2 1516.20253178843
3 1.71568681426871
4 1.03199145874143
5 0.502847678417832
6 0.418536963212211
7 0.418536963212211
8 0.187740024214567
9 0.110799950306422
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=-0.577479035382655, ymax=13.2487877203909,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 8.23163549452184
1 7.78937477978067
2 7.61382009745587
3 5.283593813161
4 3.25239441494226
5 3.11276442837999
6 1.33224487951801
7 0.973382067466949
8 0.594244748718244
9 0.112830123785578
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 8.29801429148897
1 2.84185249031755
2 2.83470785025714
3 3.28438323194963
4 2.37984668820016
5 2.79712610281196
6 1.700278439922
7 0.685899006221486
8 0.0559986355089186
9 0.322933530898447
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 7.37051257474129
1 6.06162422163998
2 3.98974664905011
3 3.32697257040481
4 2.9930995980476
5 1.01680449981203
6 0.256743764697437
7 0.361355314283677
8 0.33941846818497
9 0.226323042145792
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 6.82318159819439
1 6.85480370346539
2 4.4530533306213
3 2.80333516019844
4 1.46380770266416
5 0.486709567388251
6 0.0961283649908506
7 0.144062228178617
8 0.0509876353343248
9 0.111946292001967
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 7.53672803152632
1 8.40750765681042
2 7.8311227226345
3 5.91643663699159
4 4.00260724270861
5 3.4543241071831
6 2.93314320810615
7 2.42079770610703
8 1.16680278780799
9 0.382585126066258
};
\addplot [semithick, red, dashed]
table {%
0 8.47932292795111
1 4.19083960708289
2 2.25198048386034
3 0.587863024329214
4 0.521393180556022
5 0.122205724804463
6 0.122205724804463
7 0.122205724804463
8 0.122205724804463
9 0.122205724804463
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 12.6203210496739
1 12.6203210496739
2 12.6203210496739
3 4.57417651462054
4 4.34320136715507
5 3.05531505633364
6 2.8738309537126
7 0.998773519333122
8 0.939156553249528
9 0.720037310477869
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 12.2392495929665
1 4.50675120452218
2 0.30834013935368
3 0.121721349568852
4 0.121721349568852
5 0.121721349568852
6 0.121721349568852
7 0.121721349568852
8 0.121721349568852
9 0.121721349568852
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 7.98564667726752
1 4.52971078307612
2 3.78355482240884
3 3.78355482240884
4 2.33710741193516
5 2.00242740297467
6 1.33517840082438
7 0.13046700505479
8 0.13046700505479
9 0.12866481000565
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 4.12234096626204
1 1.23541276248603
2 0.886281685558457
3 0.794423089919359
4 0.596375818976627
5 0.596375818976627
6 0.230485055447808
7 0.230485055447808
8 0.12411923429571
9 0.11980559560295
};

\nextgroupplot[
tick align=outside,
tick pos=both,
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{Initial pop: 30; pop: 40; dim: 2};
\end{tikzpicture}


==> sections/ipop30_pop80_ndim10.pkl.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rastrigin function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=0.0200057970726646, ymax=199.79728631487,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 96.0106996474024
1 84.5090577431991
2 65.6944751412172
3 58.2557600171201
4 39.265836819608
5 50.4497507210855
6 55.2945143370337
7 37.4667124901988
8 42.2201932738405
9 35.7422268879915
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 99.9162206880021
1 87.0476045610475
2 74.2275879971658
3 65.8291706688611
4 63.4871536375397
5 44.058754055586
6 26.6912816702852
7 28.9373339776433
8 24.9438657581479
9 22.2898678648375
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 113.586484914788
1 100.114752768232
2 73.2469176583677
3 57.2864337771047
4 64.3749540407065
5 54.2678261192016
6 35.8180425263792
7 49.5808309009093
8 42.077457140545
9 48.2090626806806
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 70.2414757245418
1 94.6013845819612
2 77.0386553493565
3 62.5517358418497
4 63.8572829815905
5 42.2414028652207
6 41.4273553560562
7 54.6523981600012
8 62.5517358418497
9 52.532140370904
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 91.168762817802
1 92.0482635591391
2 78.0411246973683
3 65.808969677928
4 53.3151040491505
5 57.0896496214127
6 51.5647750839309
7 51.546337531687
8 42.5685432080721
9 40.2931527086593
};
\addplot [semithick, red, dashed]
table {%
0 129.813059448958
1 18.4369148701599
2 9.63049401959154
3 1.68857387142376
4 0.159607330518099
5 0.159607330518099
6 0.159607330518099
7 0.159607330518099
8 0.159607330518099
9 0.159607330518099
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 109.244972157335
1 9.1936692031953
2 0.512838739149743
3 0.512838739149743
4 0.512838739149743
5 0.512838739149743
6 0.512838739149743
7 0.030405230586112
8 0.030405230586112
9 0.030405230586112
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 115.727033375724
1 5.97573488372223
2 1.13220085211685
3 1.13220085211685
4 1.13220085211685
5 0.155428387101679
6 0.0668956567104146
7 0.0668956567104146
8 0.0668956567104146
9 0.0668956567104146
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 131.461064054883
1 9.96842508375356
2 3.37744710142613
3 2.76100984890313
4 2.15188376347622
5 0.0862054214733803
6 0.0862054214733803
7 0.0862054214733803
8 0.0862054214733803
9 0.0862054214733803
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 121.919629785334
1 6.63332523173152
2 0.147199123791879
3 0.126713638191262
4 0.126713638191262
5 0.126713638191262
6 0.126713638191262
7 0.126713638191262
8 0.126713638191262
9 0.126713638191262
};

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=both,
title={Optimization of rosenbrock function },
width=.5\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=5.95558660105579, ymax=49050.1122455043,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 1688.2647952125
1 1747.49730764056
2 1238.34961673391
3 605.424906444495
4 136.959341346989
5 116.008338661659
6 93.0959907945342
7 63.0201761407057
8 41.613407413904
9 26.5583910700183
};
\addlegendentry{GA}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 7749.00891983336
1 4088.66210772341
2 4018.00841069088
3 1012.21348126593
4 469.956482836919
5 305.731038327026
6 136.108067636939
7 60.1050352086419
8 53.1791875945018
9 45.2125474030834
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 21854.1433004023
1 2573.82063508986
2 1002.5996172982
3 288.812394461377
4 234.496964658661
5 66.404958100848
6 71.438592033855
7 39.3211533859171
8 37.0647420140951
9 36.7528246495125
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 5295.71895744286
1 3355.7541095421
2 1139.44111658217
3 403.321936309959
4 174.062771110303
5 234.573206880343
6 104.188093002197
7 100.357127435467
8 94.6657566620287
9 54.2564282432658
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0 6729.05770759219
1 3685.84196092103
2 1603.22532618067
3 385.100176506819
4 308.886202877048
5 233.519846737042
6 99.0236190094028
7 72.4678850868213
8 43.3094968308575
9 52.9863089694443
};
\addplot [semithick, red, dashed]
table {%
0 24609.8942085436
1 53.2306682833984
2 12.2384234803234
3 12.2384234803234
4 10.4203658590088
5 9.10922074892422
6 9.10922074892422
7 9.10922074892422
8 9.05889666133405
9 9.05889666133405
};
\addlegendentry{GA + AS}
\addplot [semithick, red, dashed, forget plot]
table {%
0 12262.3128385584
1 41.1964334612336
2 9.55177427567285
3 9.55177427567285
4 9.55177427567285
5 9.08411923761449
6 9.05067741172024
7 9.0357663304758
8 9.0357663304758
9 8.97246164668835
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 26730.0108307328
1 13.369627161351
2 9.43913296007431
3 9.3407010380961
4 9.10254396536648
5 9.10254396536648
6 9.10254396536648
7 9.00925538975577
8 9.00925538975577
9 9.00925538975577
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 32557.6416787948
1 11.4735214806064
2 9.4224100343922
3 9.33224997113975
4 9.33224997113975
5 9.0822658109475
6 9.01911527595353
7 9.01911527595353
8 9.01911527595353
9 9.01911527595353
};
\addplot [semithick, red, dashed, forget plot]
table {%
0 6640.44926444097
1 18.8013235997477
2 9.21001344773851
3 9.21001344773851
4 9.21001344773851
5 9.06428661924511
6 8.99905614026067
7 8.98269451375837
8 8.98269451375837
9 8.98269451375837
};
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.8,
  anchor=north,
  text=black,
  rotate=0.0
]{Initial pop: 30; pop: 80; dim: 10};
\end{tikzpicture}


==> sections/ndim2.pkl.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=both,
title={rastrigin},
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=0.0991529797199937, ymax=156091.169690929,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:1,33.6011235567714)
--(axis cs:1,43.6869319691476);

\path [draw=blue, semithick]
(axis cs:2,34.8523920964259)
--(axis cs:2,52.9353167977963);

\path [draw=blue, semithick]
(axis cs:3,32.0684511344695)
--(axis cs:3,50.0736162042375);

\path [draw=blue, semithick]
(axis cs:4,31.8484335143017)
--(axis cs:4,50.7785668155771);

\path [draw=blue, semithick]
(axis cs:5,20.6503896489513)
--(axis cs:5,27.7656367940283);

\path [draw=blue, semithick]
(axis cs:6,40.5954460927054)
--(axis cs:6,41.1338871694412);

\path [draw=blue, semithick]
(axis cs:7,24.4737329992658)
--(axis cs:7,29.2865606175765);

\path [draw=blue, semithick]
(axis cs:8,19.9609640742743)
--(axis cs:8,34.2528339704308);

\path [draw=blue, semithick]
(axis cs:9,17.7978533949717)
--(axis cs:9,33.3444567500807);

\path [draw=blue, semithick]
(axis cs:10,27.9486870198812)
--(axis cs:10,28.0074269819609);

\path [draw=red, semithick]
(axis cs:1,79.2417037217486)
--(axis cs:1,98.2705745881486);

\path [draw=red, semithick]
(axis cs:2,11.3099338064427)
--(axis cs:2,23.7561044685102);

\path [draw=red, semithick]
(axis cs:3,1.51893341198887)
--(axis cs:3,14.4168183852119);

\path [draw=red, semithick]
(axis cs:4,1.51893341198887)
--(axis cs:4,6.14378763767152);

\path [draw=red, semithick]
(axis cs:5,0.666188086693353)
--(axis cs:5,6.14378763767152);

\path [draw=red, semithick]
(axis cs:6,0.283174434734747)
--(axis cs:6,3.44552785226389);

\path [draw=red, semithick]
(axis cs:7,0.0144388947816623)
--(axis cs:7,3.44552785226389);

\path [draw=red, semithick]
(axis cs:8,0.0144388947816623)
--(axis cs:8,3.44552785226389);

\path [draw=red, semithick]
(axis cs:9,0.0144388947816623)
--(axis cs:9,3.44552785226389);

\path [draw=red, semithick]
(axis cs:10,0.0144388947816623)
--(axis cs:10,0.0398173530102071);

\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 38.6440277629595
2 43.8938544471111
3 41.0710336693535
4 41.3135001649394
5 24.2080132214898
6 40.8646666310733
7 26.8801468084212
8 27.1068990223526
9 25.5711550725262
10 27.9780570009211
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 88.7561391549486
2 17.5330191374765
3 7.9678758986004
4 3.8313605248302
5 3.40498786218244
6 1.86435114349932
7 1.72998337352278
8 1.72998337352278
9 1.72998337352278
10 0.0271281238959347
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=both,
title={schaffer},
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.0991529797199937, ymax=156091.169690929,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:1,47.2072502005135)
--(axis cs:1,48.8170100997147);

\path [draw=blue, semithick]
(axis cs:2,31.045598924405)
--(axis cs:2,38.2955085832745);

\path [draw=blue, semithick]
(axis cs:3,32.2692249757195)
--(axis cs:3,37.591044854452);

\path [draw=blue, semithick]
(axis cs:4,24.4804203051303)
--(axis cs:4,33.0708278117114);

\path [draw=blue, semithick]
(axis cs:5,23.8547596880047)
--(axis cs:5,27.5957715299069);

\path [draw=blue, semithick]
(axis cs:6,23.4650429975831)
--(axis cs:6,23.4671764025111);

\path [draw=blue, semithick]
(axis cs:7,21.8555318462819)
--(axis cs:7,23.292346849958);

\path [draw=blue, semithick]
(axis cs:8,20.3850906673679)
--(axis cs:8,24.3469615543574);

\path [draw=blue, semithick]
(axis cs:9,15.8839700398925)
--(axis cs:9,19.7816627816935);

\path [draw=blue, semithick]
(axis cs:10,14.1867877750057)
--(axis cs:10,19.5859768394194);

\path [draw=red, semithick]
(axis cs:1,51.1130850915316)
--(axis cs:1,58.9907176094271);

\path [draw=red, semithick]
(axis cs:2,7.91257856746027)
--(axis cs:2,58.9907176094271);

\path [draw=red, semithick]
(axis cs:3,4.86097603347748)
--(axis cs:3,6.67452954518783);

\path [draw=red, semithick]
(axis cs:4,1.53978663558748)
--(axis cs:4,4.46805046932338);

\path [draw=red, semithick]
(axis cs:5,1.53978663558747)
--(axis cs:5,2.30267819031922);

\path [draw=red, semithick]
(axis cs:6,1.53978663558748)
--(axis cs:6,1.61004870017572);

\path [draw=red, semithick]
(axis cs:7,1.03903838166772)
--(axis cs:7,1.53978663558748);

\path [draw=red, semithick]
(axis cs:8,1.03903838166772)
--(axis cs:8,1.53978663558748);

\path [draw=red, semithick]
(axis cs:9,1.03903838166772)
--(axis cs:9,1.53978663558748);

\path [draw=red, semithick]
(axis cs:10,1.03903838166772)
--(axis cs:10,1.53978663558748);

\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 48.0121301501141
2 34.6705537538397
3 34.9301349150858
4 28.7756240584209
5 25.7252656089558
6 23.4661097000471
7 22.57393934812
8 22.3660261108627
9 17.832816410793
10 16.8863823072126
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 55.0519013504794
2 33.4516480884437
3 5.76775278933265
4 3.00391855245543
5 1.92123241295335
6 1.5749176678816
7 1.2894125086276
8 1.2894125086276
9 1.2894125086276
10 1.2894125086276
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=both,
title={trid},
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.0991529797199937, ymax=156091.169690929,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:1,10.9242364130064)
--(axis cs:1,18.9499647592446);

\path [draw=blue, semithick]
(axis cs:2,-14.8648678398305)
--(axis cs:2,21.3173899377153);

\path [draw=blue, semithick]
(axis cs:3,-22.6749055835608)
--(axis cs:3,-9.56843628841781);

\path [draw=blue, semithick]
(axis cs:4,-35.2864484844079)
--(axis cs:4,-8.4850923138108);

\path [draw=blue, semithick]
(axis cs:5,-36.8975887277011)
--(axis cs:5,-16.6531506434413);

\path [draw=blue, semithick]
(axis cs:6,-37.8210537465609)
--(axis cs:6,-18.266627764355);

\path [draw=blue, semithick]
(axis cs:7,-37.1256292524753)
--(axis cs:7,-21.9508777536388);

\path [draw=blue, semithick]
(axis cs:8,-38.7495844098317)
--(axis cs:8,-22.588346654439);

\path [draw=blue, semithick]
(axis cs:9,-42.1959368624142)
--(axis cs:9,-24.21385787847);

\path [draw=blue, semithick]
(axis cs:10,-43.6360984334087)
--(axis cs:10,-24.5478880101478);

\path [draw=red, semithick]
(axis cs:1,74.0861225326555)
--(axis cs:1,84.7077819342366);

\path [draw=red, semithick]
(axis cs:2,6.8990177468676)
--(axis cs:2,7.22547560826508);

\path [draw=red, semithick]
(axis cs:3,1.67106029923996)
--(axis cs:3,4.33961996115628);

\path [draw=red, semithick]
(axis cs:4,-0.323892514811123)
--(axis cs:4,2.8835897538921);

\path [draw=red, semithick]
(axis cs:5,-0.964486440056529)
--(axis cs:5,2.73669092932995);

\path [draw=red, semithick]
(axis cs:6,-1.70733762431833)
--(axis cs:6,1.96124411614301);

\path [draw=red, semithick]
(axis cs:7,-1.70733762431833)
--(axis cs:7,0.81463349816323);

\path [draw=red, semithick]
(axis cs:8,-2.69608508213562)
--(axis cs:8,0.214632623457404);

\path [draw=red, semithick]
(axis cs:9,-2.87045657995368)
--(axis cs:9,-0.0115358951821447);

\path [draw=red, semithick]
(axis cs:10,-3.23905952631224)
--(axis cs:10,-0.898471730640896);

\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 14.9371005861255
2 3.2262610489424
3 -16.1216709359893
4 -21.8857703991093
5 -26.7753696855712
6 -28.043840755458
7 -29.538253503057
8 -30.6689655321354
9 -33.2048973704421
10 -34.0919932217783
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 79.396952233446
2 7.06224667756634
3 3.00534013019812
4 1.27984861954049
5 0.886102244636713
6 0.126953245912343
7 -0.446352063077549
8 -1.24072622933911
9 -1.44099623756791
10 -2.06876562847657
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=both,
title={rosenbrock},
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Fitness},
ymajorgrids,
ymin=0.0991529797199937, ymax=156091.169690929,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:1,17817.7389995608)
--(axis cs:1,25390.0132551224);

\path [draw=blue, semithick]
(axis cs:2,688.40182382174)
--(axis cs:2,5103.36078055414);

\path [draw=blue, semithick]
(axis cs:3,165.435185092912)
--(axis cs:3,3722.43494009643);

\path [draw=blue, semithick]
(axis cs:4,262.144369220659)
--(axis cs:4,1601.80886954879);

\path [draw=blue, semithick]
(axis cs:5,205.925243832006)
--(axis cs:5,864.836475797718);

\path [draw=blue, semithick]
(axis cs:6,69.857803854836)
--(axis cs:6,645.856761320997);

\path [draw=blue, semithick]
(axis cs:7,71.9668432513062)
--(axis cs:7,552.403440814391);

\path [draw=blue, semithick]
(axis cs:8,20.2849962738694)
--(axis cs:8,322.148976777497);

\path [draw=blue, semithick]
(axis cs:9,12.531551963419)
--(axis cs:9,343.990519078716);

\path [draw=blue, semithick]
(axis cs:10,14.6371071494847)
--(axis cs:10,314.533465030552);

\path [draw=red, semithick]
(axis cs:1,53019.6492125439)
--(axis cs:1,81600.5748972011);

\path [draw=red, semithick]
(axis cs:2,8.71561686833783)
--(axis cs:2,54.3361859919055);

\path [draw=red, semithick]
(axis cs:3,8.71561686833783)
--(axis cs:3,37.111909274822);

\path [draw=red, semithick]
(axis cs:4,5.996881971052)
--(axis cs:4,8.71561686833783);

\path [draw=red, semithick]
(axis cs:5,5.996881971052)
--(axis cs:5,7.09257588044287);

\path [draw=red, semithick]
(axis cs:6,5.996881971052)
--(axis cs:6,6.20585079152449);

\path [draw=red, semithick]
(axis cs:7,5.996881971052)
--(axis cs:7,6.12890795872769);

\path [draw=red, semithick]
(axis cs:8,5.996881971052)
--(axis cs:8,6.12890795872769);

\path [draw=red, semithick]
(axis cs:9,5.996881971052)
--(axis cs:9,6.12890795872769);

\path [draw=red, semithick]
(axis cs:10,5.996881971052)
--(axis cs:10,6.12890795872769);

\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 21603.8761273416
2 2895.88130218794
3 1943.93506259467
4 931.976619384724
5 535.380859814862
6 357.857282587917
7 312.185142032849
8 171.216986525683
9 178.261035521067
10 164.585286090019
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 67310.1120548725
2 31.5259014301217
3 22.9137630715799
4 7.35624941969492
5 6.54472892574744
6 6.10136638128825
7 6.06289496488985
8 6.06289496488985
9 6.06289496488985
10 6.06289496488985
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=both,
title={bohachevsky},
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.0991529797199937, ymax=156091.169690929,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:1,8469.84757781893)
--(axis cs:1,8765.59233383366);

\path [draw=blue, semithick]
(axis cs:2,4217.81779159861)
--(axis cs:2,4822.42052140449);

\path [draw=blue, semithick]
(axis cs:3,3452.58175276922)
--(axis cs:3,4296.75892986486);

\path [draw=blue, semithick]
(axis cs:4,1693.68879318115)
--(axis cs:4,1719.31647894351);

\path [draw=blue, semithick]
(axis cs:5,1387.78429097959)
--(axis cs:5,1486.07755716447);

\path [draw=blue, semithick]
(axis cs:6,311.068536943584)
--(axis cs:6,1364.17196747887);

\path [draw=blue, semithick]
(axis cs:7,300.188223692936)
--(axis cs:7,1322.57722177227);

\path [draw=blue, semithick]
(axis cs:8,227.201753192647)
--(axis cs:8,820.435102023321);

\path [draw=blue, semithick]
(axis cs:9,202.140502387102)
--(axis cs:9,715.011664908739);

\path [draw=blue, semithick]
(axis cs:10,199.497496758549)
--(axis cs:10,706.04769362158);

\path [draw=red, semithick]
(axis cs:1,25231.1533993903)
--(axis cs:1,34161.6043648491);

\path [draw=red, semithick]
(axis cs:2,4.98679901345436)
--(axis cs:2,8.32632074769722);

\path [draw=red, semithick]
(axis cs:3,3.91334834692663)
--(axis cs:3,4.98679901345436);

\path [draw=red, semithick]
(axis cs:4,2.40349683460625)
--(axis cs:4,3.91334834692663);

\path [draw=red, semithick]
(axis cs:5,0.389395850138789)
--(axis cs:5,0.674021048269076);

\path [draw=red, semithick]
(axis cs:6,0.389395850138789)
--(axis cs:6,0.674021048269076);

\path [draw=red, semithick]
(axis cs:7,0.2265815217735)
--(axis cs:7,0.38939585013879);

\path [draw=red, semithick]
(axis cs:8,0.076764437573505)
--(axis cs:8,0.117486366953479);

\path [draw=red, semithick]
(axis cs:9,0.076764437573505)
--(axis cs:9,0.117486366953479);

\path [draw=red, semithick]
(axis cs:10,0.076764437573505)
--(axis cs:10,0.117486366953479);

\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 8617.71995582629
2 4520.11915650155
3 3874.67034131704
4 1706.50263606233
5 1436.93092407203
6 837.620252211228
7 811.382722732601
8 523.818427607984
9 458.576083647921
10 452.772595190065
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 29696.3788821197
2 6.65655988057579
3 4.4500736801905
4 3.15842259076644
5 0.531708449203933
6 0.531708449203933
7 0.307988685956145
8 0.0971254022634919
9 0.0971254022634919
10 0.0971254022634919
};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=both,
title={ackley},
width=.33\textwidth,
x grid style={white!69.01960784313725!black},
xlabel={Generations},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0.0991529797199937, ymax=156091.169690929,
ymode=log,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:1,13.8312300621814)
--(axis cs:1,18.5802080535674);

\path [draw=blue, semithick]
(axis cs:2,11.5389522500632)
--(axis cs:2,15.8168491744791);

\path [draw=blue, semithick]
(axis cs:3,8.54629038804568)
--(axis cs:3,10.7342301668894);

\path [draw=blue, semithick]
(axis cs:4,9.62024574966697)
--(axis cs:4,9.74454010789491);

\path [draw=blue, semithick]
(axis cs:5,8.18302488953747)
--(axis cs:5,9.08869573882748);

\path [draw=blue, semithick]
(axis cs:6,5.1285764621017)
--(axis cs:6,7.92758410228392);

\path [draw=blue, semithick]
(axis cs:7,5.51086104239763)
--(axis cs:7,5.55281014112972);

\path [draw=blue, semithick]
(axis cs:8,4.66181388069274)
--(axis cs:8,5.51544341757431);

\path [draw=blue, semithick]
(axis cs:9,5.00544109360432)
--(axis cs:9,5.15082720027062);

\path [draw=blue, semithick]
(axis cs:10,4.56005827774503)
--(axis cs:10,5.04509593587474);

\path [draw=red, semithick]
(axis cs:1,15.7116526256297)
--(axis cs:1,18.0925575631762);

\path [draw=red, semithick]
(axis cs:2,2.67110586621267)
--(axis cs:2,4.51561809126695);

\path [draw=red, semithick]
(axis cs:3,1.89914184421226)
--(axis cs:3,3.24724351681516);

\path [draw=red, semithick]
(axis cs:4,1.2653280902021)
--(axis cs:4,2.67617021137359);

\path [draw=red, semithick]
(axis cs:5,0.219298651268243)
--(axis cs:5,0.581026447540005);

\path [draw=red, semithick]
(axis cs:6,0.219298651268243)
--(axis cs:6,0.581026447540005);

\path [draw=red, semithick]
(axis cs:7,0.189666612059195)
--(axis cs:7,0.219298651268243);

\path [draw=red, semithick]
(axis cs:8,0.189666612059195)
--(axis cs:8,0.219298651268243);

\path [draw=red, semithick]
(axis cs:9,0.189666612059195)
--(axis cs:9,0.219298651268243);

\path [draw=red, semithick]
(axis cs:10,0.189666612059195)
--(axis cs:10,0.219298651268243);

\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 16.2057190578744
2 13.6779007122711
3 9.64026027746753
4 9.68239292878094
5 8.63586031418247
6 6.52808028219281
7 5.53183559176368
8 5.08862864913353
9 5.07813414693747
10 4.80257710680989
};
\addplot [semithick, red, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 16.9021050944029
2 3.59336197873981
3 2.57319268051371
4 1.97074915078785
5 0.400162549404124
6 0.400162549404124
7 0.204482631663719
8 0.204482631663719
9 0.204482631663719
10 0.204482631663719
};
\end{groupplot}

\end{tikzpicture}


==> sections/plot_15d.tex <==

\definecolor{lgray}{gray}{0.2}
\definecolor{dgray}{gray}{0.78}

\newcommand{\dfile}[5]{data/#1_ipop#2_pop#3_ndim#4_#5.dat}
\newcommand{\errorbandA}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
\newcommand{\errorbandB}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot, pattern=north east lines, pattern color=#2, opacity=0.5]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=square*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
%\hspace{-6.65cm}
\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group size=3 by 2,
		x descriptions at=edge bottom,
       		vertical sep=25pt,
		horizontal sep=20pt,
	},
	width=.39\textwidth,
	grid,
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
    title style={yshift=-0.34cm},
    legend to name=UniversalLegend, 
    legend columns=2,
    legend style={at={(10.8,-4.5)},anchor=south east, draw=none},
    ymode=log,
]
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(a) Rosenbrock}}}
    ] 
    \errorbandA{\dfile{rosenbrock}{2000}{200}{15}{as}}{red}{0.2}
    \errorbandB{\dfile{rosenbrock}{2000}{200}{15}{std}}{blue}{0.1}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(b) Ackley}}}
    ] 
    \errorbandA{\dfile{ackley}{2000}{200}{15}{as}}{red}{0.2}
    \errorbandB{\dfile{ackley}{2000}{200}{15}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(c) Bohachevsky}}}
    ] 
    \errorbandA{\dfile{bohachevsky}{2000}{200}{15}{as}}{red}{0.2}
    \errorbandB{\dfile{bohachevsky}{2000}{200}{15}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(d) Rastrigin}}}
    ] 
    \errorbandA{\dfile{rastrigin}{2000}{200}{15}{as}}{red}{0.2}
    \errorbandB{\dfile{rastrigin}{2000}{200}{15}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(e) Schaffer}}}
    ] 
    \errorbandA{\dfile{schaffer}{2000}{200}{15}{as}}{red}{0.2}
    \errorbandB{\dfile{schaffer}{2000}{200}{15}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(f) Zakharov}}}
    ] 
    \errorbandA{\dfile{zakharov}{2000}{200}{15}{as}}{red}{0.2}
    \errorbandB{\dfile{zakharov}{2000}{200}{15}{std}}{blue}{0.1}
\legend{ASGA, GA}
\end{groupplot}
\node[] at (5.5, -4.2)  (d)     {Generations};
\node[rotate=90] at (-1, 0)  (a)  {$f(x)$};
\ref{UniversalLegend}
\end{tikzpicture}


==> sections/plot_2d.tex <==

\definecolor{lgray}{gray}{0.2}
\definecolor{dgray}{gray}{0.78}

\newcommand{\dfile}[5]{data/#1_ipop#2_pop#3_ndim#4_#5.dat}
\newcommand{\errorbandA}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
\newcommand{\errorbandB}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot, pattern=north east lines, pattern color=#2, opacity=0.5]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=square*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
%\hspace{-6.65cm}
\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group size=3 by 2,
		x descriptions at=edge bottom,
       		vertical sep=25pt,
		horizontal sep=20pt,
	},
	width=.39\textwidth,
	grid,
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
    title style={yshift=-0.34cm},
    legend to name=UniversalLegend, 
    legend columns=2,
    legend style={at={(10.8,-4.5)},anchor=south east, draw=none},
    ymode=log,
]

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(a) Rosenbrock}}}
    ] 
    \errorbandA{\dfile{rosenbrock}{200}{100}{2}{as}}{red}{0.2}
    \errorbandB{\dfile{rosenbrock}{200}{100}{2}{std}}{blue}{0.1}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(b) Ackley}}}
    ] 
    \errorbandA{\dfile{ackley}{200}{100}{2}{as}}{red}{0.2}
    \errorbandB{\dfile{ackley}{200}{100}{2}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(c) Bohachevsky}}}
    ] 
    \errorbandA{\dfile{bohachevsky}{200}{100}{2}{as}}{red}{0.2}
    \errorbandB{\dfile{bohachevsky}{200}{100}{2}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(d) Rastrigin}}}
    ] 
    \errorbandA{\dfile{rastrigin}{200}{100}{2}{as}}{red}{0.2}
    \errorbandB{\dfile{rastrigin}{200}{100}{2}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(e) Schaffer}}}
    ] 
    \errorbandA{\dfile{schaffer}{200}{100}{2}{as}}{red}{0.2}
    \errorbandB{\dfile{schaffer}{200}{100}{2}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(f) Zakharov}}}
    ] 
    \errorbandA{\dfile{zakharov}{200}{100}{2}{as}}{red}{0.2}
    \errorbandB{\dfile{zakharov}{200}{100}{2}{std}}{blue}{0.1}
\legend{ASGA, GA}
\end{groupplot}
\node[] at (5.5, -4.2)  (d)     {Generations};
\node[rotate=90] at (-1, 0)  (a)  {$f(x)$};
\ref{UniversalLegend}
\end{tikzpicture}


==> sections/plot_40d.tex <==

\definecolor{lgray}{gray}{0.2}
\definecolor{dgray}{gray}{0.78}

\newcommand{\dfile}[5]{data/#1_ipop#2_pop#3_ndim#4_#5.dat}
\newcommand{\errorbandA}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
\newcommand{\errorbandB}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot, pattern=north east lines, pattern color=#2, opacity=0.5]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=square*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
%\hspace{-6.65cm}
\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group size=3 by 2,
		x descriptions at=edge bottom,
       		vertical sep=25pt,
		horizontal sep=20pt,
	},
	width=.39\textwidth,
	grid,
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
    title style={yshift=-0.34cm},
    legend to name=UniversalLegend, 
    legend columns=2,
    legend style={at={(10.8,-4.5)},anchor=south east, draw=none},
    ymode=log,
]
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(a) Rosenbrock}}}
    ] 
    \errorbandA{\dfile{rosenbrock}{5000}{1000}{40}{as}}{red}{0.2}
    \errorbandB{\dfile{rosenbrock}{5000}{1000}{40}{std}}{blue}{0.1}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(b) Ackley}}}
    ] 
    \errorbandA{\dfile{ackley}{5000}{1000}{40}{as}}{red}{0.2}
    \errorbandB{\dfile{ackley}{5000}{1000}{40}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(c) Bohachevsky}}}
    ] 
    \errorbandA{\dfile{bohachevsky}{5000}{1000}{40}{as}}{red}{0.2}
    \errorbandB{\dfile{bohachevsky}{5000}{1000}{40}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(d) Rastrigin}}}
    ] 
    \errorbandA{\dfile{rastrigin}{5000}{1000}{40}{as}}{red}{0.2}
    \errorbandB{\dfile{rastrigin}{5000}{1000}{40}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(e) Schaffer}}}
    ] 
    \errorbandA{\dfile{schaffer}{5000}{1000}{40}{as}}{red}{0.2}
    \errorbandB{\dfile{schaffer}{5000}{1000}{40}{std}}{blue}{0.1}
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(f) Zakharov}}}
    ] 
    \errorbandA{\dfile{zakharov}{5000}{1000}{40}{as}}{red}{0.2}
    \errorbandB{\dfile{zakharov}{5000}{1000}{40}{std}}{blue}{0.1}
\legend{ASGA, GA}
\end{groupplot}
\node[] at (5.5, -4.2)  (d)     {Generations};
\node[rotate=90] at (-1, 0)  (a)  {$f(x)$};
\ref{UniversalLegend}
\end{tikzpicture}


==> sections/plot_eigs_as.tex <==

\definecolor{lgray}{gray}{0.2}
\definecolor{dgray}{gray}{0.78}

\newcommand{\dfile}[1]{data/#1_eigs.txt}
\newcommand{\errorbandA}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=n, y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=n, y=min] \table;
  \addplot [forget plot,fill=lgray,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [black,mark=*, mark size=1pt]
    table [x=n, y=v] \table;
}
%\hspace{-6.65cm}
\begin{tikzpicture}
\begin{groupplot}[
	group style={
		group size=3 by 2,
		x descriptions at=edge bottom,
       		vertical sep=25pt,
		horizontal sep=20pt,
	},
	width=.39\textwidth,
	grid,
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
    title style={yshift=-0.34cm},
    legend to name=UniversalLegend, 
    legend columns=2,
    legend style={at={(10.8,-4.5)},anchor=south east, draw=none},
    ymode=log,
]
\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(a) Rosenbrock}}}
    ] 
    \errorbandA{\dfile{rosenbrock}}{red}{0.2}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(b) Ackley}}}
    ] 
    \errorbandA{\dfile{ackley}}{red}{0.2}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(c) Bohachevsky}}}
    ] 
    \errorbandA{\dfile{bohachevsky}}{red}{0.2}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(d) Rastrigin}}}
    ] 
    \errorbandA{\dfile{rastrigin}}{red}{0.2}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(e) Schaffer}}}
    ] 
    \errorbandA{\dfile{schaffer}}{red}{0.2}

\nextgroupplot[
    title=\fcolorbox{black}{black}{
          \parbox[t][10pt][c]{80pt}{\textcolor{white}{(f) Zakharov}}}
    ] 
    \errorbandA{\dfile{zakharov}}{red}{0.2}

\end{groupplot}
\node[] at (5.5, -4.2)  (d)     {Index};
\node[rotate=90] at (-1, 0)  (a)  {Eigenvalues};
\end{tikzpicture}


==> sections/plot_functions.tex <==
\begin{tikzpicture}

%\begin{axis}[
%  samples=70,
%  grid=both,
%  domain=-2:2, xmin=-2,xmax=2,
%  y domain=-1:3, ymin=-1,ymax=3,
%  zmin=0,zmax=2500,
%  tick label style={font=\tiny},
%  xtick={-2,-1.5,...,2},
%  ytick={-1,-0.5,...,3},
%  ztick={0,500,...,2500},
%  view={145}{40},
%  xlabel={$x$}, ylabel={$y$},
%  x dir=reverse, y dir=reverse,
%  colormap/jet, point meta=ln(z+1),
%  ]

%\addplot3[surf,shader=flat,draw=white,line width=.1pt] {(1-x)^2+100*(y-x^2)^2};
\begin{axis}[
    name=plot1,
  %samples=70,
  grid=both,
  domain=-2:2, xmin=-2,xmax=2,
  y domain=-1:3, ymin=-1,ymax=3,
  zmin=0,zmax=2500,
  tick label style={font=\tiny},
  xtick={-2,-1.5,...,2},
  ytick={-1,-0.5,...,3},
  ztick={0,500,...,2500},
  view={145}{40},
  xlabel={$x$}, ylabel={$y$},
  x dir=reverse, y dir=reverse,
  colormap/jet, point meta=ln(z+1),
    width=.5\textwidth
    ] 
%\addplot coordinates {(0,0) (1,1) (2,2)}; 
\addplot3[surf,shader=flat,draw=white,line width=.1pt] {(1-x)^2+100*(y-x^2)^2};
\end{axis}
\begin{axis}[
    name=plot2,
  %samples=70,
  %grid=both,
  domain=-1:1,% xmin=-5,xmax=5,
  %y domain=-5:5, ymin=-5,ymax=5,
  %zmin=0,zmax=2500,
  tick label style={font=\tiny},
  %xtick={-2,-1.5,...,2},
  %ytick={-1,-0.5,...,3},
  %ztick={0,500,...,2500},
  view={145}{40},
  %xlabel={$x$}, ylabel={$y$},
  %x dir=reverse, y dir=reverse,
  colormap/jet, point meta=ln(z+1),
    at={($(plot1.east)+(1cm,0)$)},
    anchor=west,
    width=.5\textwidth
    ] 
%\addplot coordinates {(0,2) (1,1) (2,0)};
\addplot3[surf,shader=flat,draw=white,line width=.1pt] {20+x*x-10*cos(deg(2*pi*x))+y*y-10*cos(deg(2*pi*y))};
\end{axis}
\end{tikzpicture}


==> sections/plot_rbf.tex <==
\newcommand{\dfile}[5]{data/#1_ipop#2_pop#3_ndim#4_#5.dat}
\newcommand{\errorbandA}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
\newcommand{\errorbandB}[3]{%
  \pgfplotstableread{#1}\table
  \addplot[name path=pluserror,draw=none,no markers,forget plot]
    table [x=gen,y=max] \table;
  \addplot [name path=minuserror,draw=none,no markers,forget plot]
  table [x=gen,y=min] \table;
  \addplot [forget plot, pattern=north east lines, pattern color=#2, opacity=0.5]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [forget plot,fill=#2,opacity=#3]
    fill between[on layer={},of=pluserror and minuserror];
  \addplot [#2,mark=square*, mark size=1pt]
    table [x=gen,y=mean] \table;
}
%\hspace{-6.65cm}
\begin{tikzpicture}
\begin{axis}[%
width=.6\textwidth,
grid,
ytick={-16,-15,-14, -13},
yticklabel style = {font=\scriptsize},
xticklabel style = {font=\scriptsize},
	ylabel={$f(x)$},
xlabel={Generations}
]
\errorbandA{\dfile{rbf2}{20}{10}{10}{as}}{red}{0.2}
\addlegendentry{ASGA}
\errorbandB{\dfile{rbf2}{20}{10}{10}{std}}{blue}{0.2}
\addlegendentry{GA}
\end{axis}
\end{tikzpicture}

